Algorithms and Lower Bounds for Replacement Paths under Multiple Edge Failures

This paper considers a natural fault-tolerant shortest paths problem: for some constant integer $f$, given a directed weighted graph with no negative cycles and two fixed vertices $s$ and $t$, compute (either explicitly or implicitly) for every tuple of $f$ edges, the distance from $s$ to $t$ if these edges fail. We call this problem $f$-Fault Replacement Paths ($f$FRP). We first present an $\tilde{O}(n^3)$ time algorithm for $2$FRP in $n$-vertex directed graphs with arbitrary edge weights and no negative cycles. As $2$FRP is a generalization of the well-studied Replacement Paths problem (RP) that asks for the distances between $s$ and $t$ for any single edge failure, $2$FRP is at least as hard as RP. Since RP in graphs with arbitrary weights is equivalent in a fine-grained sense to All-Pairs Shortest Paths (APSP) [Vassilevska Williams and Williams FOCS'10, J.~ACM'18], $2$FRP is at least as hard as APSP, and thus a substantially subcubic time algorithm in the number of vertices for $2$FRP would be a breakthrough. Therefore, our algorithm in $\tilde{O}(n^3)$ time is conditionally nearly optimal. Our algorithm implies an $\tilde{O}(n^{f+1})$ time algorithm for the $f$FRP problem, giving the first improvement over the straightforward $O(n^{f+2})$ time algorithm. Then we focus on the restriction of $2$FRP to graphs with small integer weights bounded by $M$ in absolute values. Using fast rectangular matrix multiplication, we obtain a randomized algorithm that runs in $\tilde{O}(M^{2/3}n^{2.9153})$ time. This implies an improvement over our $\tilde{O}(n^{f+1})$ time arbitrary weight algorithm for all $f>1$. We also present a data structure variant of the algorithm that can trade off pre-processing and query time. In addition to the algebraic algorithms, we also give an $n^{8/3-o(1)}$ conditional lower bound for combinatorial $2$FRP algorithms in directed unweighted graphs.

==> figures/bounded_different_interval_figure.tex <==


\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s\vphantom{\leftone}$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t\vphantom{\leftone}$] (t){};
    	\node at (3.4,0) [circle,fill, inner sep = 1pt] (e1a){};
    	\node at (4,0) [circle,fill, inner sep = 1pt] (e1b){};
    	\node at (3.7,0) [label = below:$e_1\vphantom{\leftone}$] (e1){};
    	
    	\node at (10,0) [circle,fill, inner sep = 1pt] (e2a){};
    	\node at (10.6,0) [circle,fill, inner sep = 1pt] (e2b){};
    	\node at (10.3,0) [label = below:$e_2\vphantom{\leftone}$] (e2){};
    	
    	
	\node at (2,0) [circle,fill, inner sep = 1pt, label=below:$\leftone\vphantom{\leftone}$] (leftone){};
	\node at (5,0) [circle,fill, inner sep = 1pt, label=below:$\rightone\vphantom{\leftone}$] (rightone){};

	\node at (9,0) [circle,fill, inner sep = 1pt, label=below:$\lefttwo\vphantom{\leftone}$] (lefttwo){};
	\node at (12,0) [circle,fill, inner sep = 1pt, label=below:$\righttwo\vphantom{\leftone}$] (righttwo){};
	
	\draw[Bar-Bar, line width=0.5pt] (2, 0.3)  -- node[fill=white]{$\Beforeone$} (3.4, 0.3) ;
	\draw[Bar-Bar, line width=0.5pt] (4.0, 0.3)  -- node[fill=white]{$\Afterone$} (5.0, 0.3) ;
		

	\draw[Bar-Bar, line width=0.5pt] (9, 0.3)  -- node[fill=white]{$\Beforetwo$} (10, 0.3) ;
	\draw[Bar-Bar, line width=0.5pt] (10.6, 0.3)  -- node[fill=white]{$\Aftertwo$} (12, 0.3) ;

	
	\draw[Bar-Bar, line width=0.5pt] (2.0, 0.8)  -- node[fill=white]{$\Ione$} (5.0,0.8) ;
	\draw[Bar-Bar, line width=0.5pt] (9.0, 0.8)  -- node[fill=white]{$\Itwo$} (12.0,0.8) ;


    \draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-, line width = 1pt] (e1b) to[] (e2a);
    \draw [-, dashed, line width = 1pt] (e2a) to[] (e2b);
    \draw [-stealth, line width = 1pt] (e2b) to[] (t);
    

	
    \end{tikzpicture}
    \caption{Some notations used in Section~\ref{sec:bounded_weight_both_different}.}
    \label{fig:bounded_weight_both_different}
\end{figure}

==> figures/canonical_figure.tex <==


\begin{subfigures}
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t$] (t){};
    	\node at (2,0) [circle,fill, inner sep = 1pt] (e1a){};
    	\node at (3,0) [circle,fill, inner sep = 1pt] (e1b){};
    	\node at (2.5,0) [label = below:$e_1$] (e1){};
    	
    	\node at (11,0) [circle,fill, inner sep = 1pt] (e2a){};
    	\node at (12,0) [circle,fill, inner sep = 1pt] (e2b){};
    	\node at (11.5,0) [label = below:$e_2$] (e2){};
    	
    	
	
	
	 \draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-, line width = 1pt] (e1b) to[] (e2a);
    \draw [-, dashed, line width = 1pt] (e2a) to[] (e2b);
    \draw [-stealth, line width = 1pt] (e2b) to[] (t);
    
	
	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, green] (s) to[] (1, 0);
	    \draw[-stealth,line width=4pt, green, bend left = 50] (1,0) to[] (9, 0);
	    \draw[-stealth,line width=4pt, green] (9,0) to[] (10, 0);
		\draw[-stealth,line width=4pt, green, bend right = 30] (10,0) to[] (4, 0);
		\draw[-stealth,line width=4pt, green] (4, 0) to[] (5, 0);
		\draw[-stealth,line width=4pt, green, bend left = 50] (5, 0) to[] (13, 0);
		\draw[-stealth,line width=4pt, green] (13, 0) to[] (t);
	\end{scope}
	
    \end{tikzpicture}
    \caption{An example of a canonical path. The horizontal line (including $e_1$ and $e_2$) is the shortest path $\pi_G(s, t)$ from $s$ to $t$ in $G$, and the set of edges we remove is $S = \{e_1, e_2\}$. }
\end{figure}
\hfill
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t$] (t){};
    	\node at (2,0) [circle,fill, inner sep = 1pt] (e1a){};
    	\node at (3,0) [circle,fill, inner sep = 1pt] (e1b){};
    	\node at (2.5,0) [label = below:$e_1$] (e1){};
    	
    	\node at (11,0) [circle,fill, inner sep = 1pt] (e2a){};
    	\node at (12,0) [circle,fill, inner sep = 1pt] (e2b){};
    	\node at (11.5,0) [label = below:$e_2$] (e2){};
    	\node at (5,0) [circle,fill, inner sep = 1pt, label=below:$u$] (u){};
    	\node at (9,0) [circle,fill, inner sep = 1pt, label=below:$v$] (v){};

	
	
	 \draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-, line width = 1pt] (e1b) to[] (e2a);
    \draw [-, dashed, line width = 1pt] (e2a) to[] (e2b);
    \draw [-stealth, line width = 1pt] (e2b) to[] (t);
    
	
	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, red] (s) to[] (1, 0);
	    \draw[-stealth,line width=4pt, red, bend left = 60] (1,0) to[] (4, 0);
	    \draw[-stealth,line width=4pt, red] (4,0) to[] (5, 0);
		\draw[-stealth,line width=4pt, red, bend left = 50] (5,0) to[] (9, 0);
		\draw[-stealth,line width=4pt, red] (9, 0) to[] (10, 0);
		\draw[-stealth,line width=4pt, red, bend left = 60] (10, 0) to[] (13, 0);
		\draw[-stealth,line width=4pt, red] (13, 0) to[] (t);
	\end{scope}
	
    \end{tikzpicture}
    \caption{An example of a non-canonical path. The horizontal line (including $e_1$ and $e_2$) is the shortest path $\pi_G(s, t)$ from $s$ to $t$ in $G$, and the set of edges we remove is $S = \{e_1, e_2\}$. The path is not canonical because the subpath from $u$ to $v$ on $\pi_G(s, t)$ is not disconnected by $\{e_1, e_2\}$ while the path is not using that subpath.}
\end{figure}
\end{subfigures}


==> figures/counter_figure.tex <==
\begin{subfigures}
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle, draw=black, minimum size=20pt] (s){$s$};
    	\node at (2,0) [circle, draw=black, minimum size=20pt] (1){$1$};
    	\node at (4,0) [circle, draw=black, minimum size=20pt] (2){$2$};
    	\node at (6,0) [circle, draw=black, minimum size=20pt] (3){$3$};
    	\node at (8,0) [circle, draw=black, minimum size=20pt] (4){$4$};
    	\node at (10,0) [circle, draw=black, minimum size=20pt] (t){$t$};

    \draw [-stealth, line width = 1pt] (s) to[] node[label=above:$0$](){} (1);
    \draw [-stealth, line width = 1pt] (1) to[] node[label=above:$0$](){} (2);
    \draw [-stealth, line width = 1pt] (2) to[] node[label=above:$0$](){} (3);
    \draw [-stealth, line width = 1pt] (3) to[] node[label=above:$0$](){} (4);
    \draw [-stealth, line width = 1pt] (4) to[] node[label=above:$0$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 45] (s) to[] node[label=above:$2$](){} (3);
    \draw [-stealth, line width = 1pt, bend left = 45] (2) to[] node[label=above:$2$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 60] (t) to[] node[label=above:$1$](){} (1);
    \draw [-stealth, line width = 1pt, bend left = 45] (4) to[] node[label=above:$2$](){} (1);
            
	\begin{scope}[transparency group, opacity=0.3, text opacity=1, line width = 4pt, red, -stealth]
	    \draw [] (s) to[]  (1);
        \draw [] (1) to[]  (2);
        \draw [] (2) to[]  (3);
        \draw [] (3) to[]  (4);
        \draw [] (4) to[]  (t);
	\end{scope}
    \end{tikzpicture}
    \caption{The vertices and edges and the (unique) original shortest path of the example. }
    \label{fig:countera}
\end{figure}

\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle, draw=black, minimum size=20pt] (s){$s$};
    	\node at (2,0) [circle, draw=black, minimum size=20pt] (1){$1$};
    	\node at (4,0) [circle, draw=black, minimum size=20pt] (2){$2$};
    	\node at (6,0) [circle, draw=black, minimum size=20pt] (3){$3$};
    	\node at (8,0) [circle, draw=black, minimum size=20pt] (4){$4$};
    	\node at (10,0) [circle, draw=black, minimum size=20pt] (t){$t$};

    \draw [-stealth, dashed, line width = 1pt] (s) to[] node[label=above:$0$, label=below:$e_i$](){} (1);
    \draw [-stealth, line width = 1pt] (1) to[] node[label=above:$0$](){} (2);
    \draw [-stealth, line width = 1pt] (2) to[] node[label=above:$0$](){} (3);
    \draw [-stealth, line width = 1pt] (3) to[] node[label=above:$0$](){} (4);
    \draw [-stealth, line width = 1pt] (4) to[] node[label=above:$0$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 45] (s) to[] node[label=above:$2$](){} (3);
    \draw [-stealth, line width = 1pt, bend left = 45] (2) to[] node[label=above:$2$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 60] (t) to[] node[label=above:$1$](){} (1);
    \draw [-stealth, line width = 1pt, bend left = 45] (4) to[] node[label=above:$2$](){} (1);
            
	\begin{scope}[transparency group, opacity=0.3, text opacity=1, line width = 4pt, green, -stealth]
	    \draw [bend left = 45] (s) to[]  (3);
        \draw [] (3) to[]  (4);
        \draw [] (4) to[]  (t);
        \draw [bend left = 60] (t) to[]  (1);
        \draw [] (1) to[]  (2);
	\end{scope}
    \end{tikzpicture}
    \caption{The first edge we cut and the (unique) shortest path tree $T_s^i$.}
    \label{fig:counterb}
\end{figure}


\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle, draw=black, minimum size=20pt] (s){$s$};
    	\node at (2,0) [circle, draw=black, minimum size=20pt] (1){$1$};
    	\node at (4,0) [circle, draw=black, minimum size=20pt] (2){$2$};
    	\node at (6,0) [circle, draw=black, minimum size=20pt] (3){$3$};
    	\node at (8,0) [circle, draw=black, minimum size=20pt] (4){$4$};
    	\node at (10,0) [circle, draw=black, minimum size=20pt] (t){$t$};

    \draw [-stealth, dashed, line width = 1pt] (s) to[] node[label=above:$0$, label=below:$e_i$](){} (1);
    \draw [-stealth, line width = 1pt] (1) to[] node[label=above:$0$](){} (2);
    \draw [-stealth, line width = 1pt] (2) to[] node[label=above:$0$](){} (3);
    \draw [-stealth, line width = 1pt] (3) to[] node[label=above:$0$](){} (4);
    \draw [-stealth, dashed, line width = 1pt] (4) to[] node[label=above:$0$, label=below:$f$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 45] (s) to[] node[label=above:$2$](){} (3);
    \draw [-stealth, line width = 1pt, bend left = 45] (2) to[] node[label=above:$2$](){} (t);
    \draw [-stealth, line width = 1pt, bend left = 60] (t) to[] node[label=above:$1$](){} (1);
    \draw [-stealth, line width = 1pt, bend left = 45] (4) to[] node[label=above:$2$](){} (1);
            
	\begin{scope}[transparency group, opacity=0.3, text opacity=1, line width = 4pt, blue, -stealth]
	    \draw [bend left = 45] (s) to[]  (3);
        \draw [] (3) to[]  (4);
        \draw [bend left = 45] (4) to[]  (1);
        \draw [] (1) to[]  (2);
        \draw [bend left = 45] (2) to[]  (t);
	\end{scope}
    \end{tikzpicture}
    \caption{The second edge we cut and the (unique) $2$-fault replacement path.}
    \label{fig:counterc}
\end{figure}
\end{subfigures}

==> figures/cubic_lemma_figure.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s$] (s){};
    	\node at (1,0) [circle,fill, inner sep = 1pt, label=below:$p_x$] (px){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t$] (t){};
    	\node at (1.8,0) [circle,fill, inner sep = 1pt, label=below:$p_i$] (e1a){};
    	\node at (2.8,0) [circle,fill, inner sep = 1pt, label=below:$p_{i+1}$] (e1b){};
    	\node at (2.3,0) [label = above:$e_1$] (e1){};
    	
    	\node at (11.2,0) [circle,fill, inner sep = 1pt, label=below:$p_j$] (e2a){};
    	\node at (12.2,0) [circle,fill, inner sep = 1pt, label=below:$p_{j+1}$] (e2b){};
    	\node at (11.7,0) [label = above:$e_2$] (e2){};
    	
    	
	\node at (4, 0) [circle, fill, inner sep = 1pt, label = below:$p_{k'}$](u){};
	\node at (5, 0) [circle, fill, inner sep = 1pt, label = below:$p_{x'}$](px2){};
	\node at (13, 0) [circle, fill, inner sep = 1pt, label = below:$p_{y'}$](py2){};

	\node at (10, 0) [circle, fill, inner sep = 1pt, label = below:$p_{k}$](v){};
	\node at (9, 0) [circle, fill, inner sep = 1pt, label = below:$p_{y}$](px){};

	
	
	 \draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-, line width = 1pt] (e1b) to[] (e2a);
    \draw [-, dashed, line width = 1pt] (e2a) to[] (e2b);
    \draw [-stealth, line width = 1pt] (e2b) to[] (t);
    
	
	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, blue] (s) to[] (1, 0);
	    \draw[-stealth,line width=4pt, blue, bend left = 60] (1,0) to[] (9, 0);
	    \draw[-stealth,line width=4pt, blue] (9,0) to[] (10, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (10, 0) to[] (6.5, 0);
		\draw[-stealth,line width=4pt, blue] (6.5, 0) to[] (7.5, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (7.5,0) to[] (4, 0);
		\draw[-stealth,line width=4pt, blue] (4, 0) to[] (5, 0);
		\draw[-stealth,line width=4pt, blue, bend left = 60] (5, 0) to[] (13, 0);
		\draw[-stealth,line width=4pt, blue] (13, 0) to[] (t);
	\end{scope}
	
    \end{tikzpicture}
    \caption{This figure depicts the vertex labels for Lemma~\ref{lem:cubic_two_case2}.}
    \label{fig:cubic_lemma}
\end{figure}

==> figures/f_structure.tex <==


\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s\vphantom{b_0\ (v)}$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t\vphantom{b_0\ (v)}$] (t){};

    	
    	
	\node at (2.5, 0) [circle, fill, inner sep = 1pt, label = below:$a_4\ (u)\vphantom{b_0\ (v)}$](u){};
	\node at (11.4, 0) [circle, fill, inner sep = 1pt, label = below:$b_0\ (v)\vphantom{b_0\ (v)}$](v){};
	
	
	\draw [-, dashed, line width = 1pt] (s) to[] (u);
	\draw [-, line width = 1pt] (u) to[] (v);
	\draw [-stealth, dashed, line width = 1pt] (v) to[] (t);
	
	\node at (8.5, 0) [circle, fill, inner sep = 1pt, label = below:$a_1\vphantom{b_0\ (v)}$](){};
	\node at (9.4, 0) [circle, fill, inner sep = 1pt, label = below:$b_1\vphantom{b_0\ (v)}$](){};
	\node at (6.5, 0) [circle, fill, inner sep = 1pt, label = below:$a_2\vphantom{b_0\ (v)}$](){};
	\node at (7.4, 0) [circle, fill, inner sep = 1pt, label = below:$b_2\vphantom{b_0\ (v)}$](){};
	\node at (4.5, 0) [circle, fill, inner sep = 1pt, label = below:$a_3\vphantom{b_0\ (v)}$](){};
	\node at (5.4, 0) [circle, fill, inner sep = 1pt, label = below:$b_3\vphantom{b_0\ (v)}$](){};


	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, blue, bend right = 60] (11.4, 0) to[] (8.5, 0);
		\draw[-stealth,line width=4pt, blue] (8.5, 0) to[] (9.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (9.4,0) to[] (6.5, 0);
		\draw[-stealth,line width=4pt, blue] (6.5, 0) to[] (7.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (7.4,0) to[] (4.5, 0);
		\draw[-stealth,line width=4pt, blue] (4.5, 0) to[] (5.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (5.4,0) to[] (2.5, 0);
	\end{scope}
	
    \end{tikzpicture}
    \caption{An example of a canonical path in $G \setminus \pi_G(s, u) \setminus \pi_G(v, t)$ where $r=3$. All paths shown that do not lie on the original shortest path are shortest paths in $G \setminus \pi_G(s, t)$.}
    \label{fig:f_structure}
\end{figure}


==> figures/lb_figure.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.9, transform shape]
    \node at (-1.5,0) [label=below:$s$] (s){};
    \node at (1.5, 0) [label=below:$t$] (t){}; 

    \node at (-8,0) [label=left:$P_0$] (){};
    \node at (-8,2) [label=left:$P_1$] (){};
    
    \foreach \i in {0,...,0}
    \foreach \j in {0,...,3}
    {
        \pgfmathtruncatemacro{\y}{0};
        \pgfmathtruncatemacro{\x}{5 * \i + \j};
        \pgfmathtruncatemacro{\label}{0 \i \j};
        \node at (\x - 1.5,\y) [circle,fill, inner sep = 1pt] (\label){};
    }

    \foreach \i in {0,...,0}
    \foreach \j in {0,...,2}
    {
        \pgfmathtruncatemacro{\labelone}{0  \i   \j};
        \pgfmathtruncatemacro{\labeltwo}{0  \i  (\j+1)};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5] (\labelone) to[] (\labeltwo);
    }



    \foreach \i in {0,...,2}
    \foreach \j in {0,...,3}
    {
        \pgfmathtruncatemacro{\y}{2};
        \pgfmathtruncatemacro{\x}{5 * \i - 5 + \j};
        \pgfmathtruncatemacro{\label}{1 \i \j};
        \node at (\x - 1.5,\y) [circle,fill, inner sep = 1pt] (\label){};
    }

    \foreach \i in {0,...,2}
    \foreach \j in {0,...,2}
    {
        \pgfmathtruncatemacro{\labelone}{1   \i    \j};
        \pgfmathtruncatemacro{\u}{\j + 1};
        \pgfmathtruncatemacro{\labeltwo}{1   \i  \u};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5] (\labelone) to[] (\labeltwo);
    }



    \foreach \i in {0,...,0}
    \foreach \j in {0,...,2}
    {
        \pgfmathtruncatemacro{\labelone}{0  \i  \j};
        \pgfmathtruncatemacro{\labeltwo}{1 \j 0};
        \pgfmathtruncatemacro{\weight}{2 * (9 - 3 * \j)};
        \pgfmathtruncatemacro{\xshift}{(1-Mod(\j,2))*5};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5, blue] (\labelone) to[] node[right, xshift=\xshift]{$\weight$} (\labeltwo);
    }

    \foreach \i in {0,...,0}
    \foreach \j in {1,...,3}
    {
        \pgfmathtruncatemacro{\labelone}{0  \i  \j};	 		    	
        \pgfmathtruncatemacro{\u}{\j - 1};
        \pgfmathtruncatemacro{\labeltwo}{1  \u  3};
        \pgfmathtruncatemacro{\weight}{2 * \j * 3};
        \pgfmathtruncatemacro{\xshift}{(\j==1)*2+(\j==3)*5};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5, red] (\labeltwo) to[] node[right, xshift=\xshift]{$\weight$} (\labelone);
    }


    \node[draw,ellipse,minimum height=1.5 cm,minimum width=8 cm , anchor = center] (Q) at (-4.5,5) {};
    \node[left] at (Q.180) {$Q$};
    \node[draw,ellipse,minimum height=1.5 cm,minimum width=8 cm, anchor = center] (C) at (4.5,5) {};
    \node[right] at (C.0) {$C$};

    \foreach \i in {0,...,8}
    {
        \pgfmathtruncatemacro{\y}{5};
        \pgfmathtruncatemacro{\x}{\i};
        \pgfmathtruncatemacro{\label}{1 \i};
        \node at (0.75 * \x - 0.75 * 4 - 4.5,\y) [circle,fill, inner sep = 1pt] (\label){};
    }

    \node[above] at (10) {$q_0$};
    \node[above left] at (13) {$q_3$};
    \node[above] at (18) {$q_8$};
        

    \foreach \i in {0,...,2}
    \foreach \j in {0,...,2}
    {
        \pgfmathtruncatemacro{\u}{\i * 3 + \j};
        \pgfmathtruncatemacro{\labelone}{1 \u};
        \pgfmathtruncatemacro{\labeltwo}{1  \i   \j};
        \pgfmathtruncatemacro{\weight}{2 * (3 - \j)};
        \pgfmathtruncatemacro{\xshift}{(\i==2)*3};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5, blue] (\labeltwo) to[] node[right, pos=0.9, xshift=\xshift]{$\weight$} (\labelone);
    }



    \foreach \i in {0,...,8}
    {
        \pgfmathtruncatemacro{\y}{5};
        \pgfmathtruncatemacro{\x}{\i};
        \pgfmathtruncatemacro{\label}{2 \i};
        \node at (0.75 * \x - 0.75 * 4 + 4.5,\y) [circle,fill, inner sep = 1pt] (\label){};
    }

    \node[above] at (20) {$c_0$};
    \node[above right] at (23) {$c_3$};
    \node[above] at (28) {$c_8$};
    
    \foreach \i in {0,...,2}
    \foreach \j in {1,...,3}
    {
        \pgfmathtruncatemacro{\u}{\i * 3 + \j - 1};
        \pgfmathtruncatemacro{\labelone}{2 \u};
        \pgfmathtruncatemacro{\labeltwo}{1  \i   \j};
        \pgfmathtruncatemacro{\weight}{2 * \j};
        \pgfmathtruncatemacro{\xshift}{(\i==0)*3};
        \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5, red] (\labelone) to[] node[right, pos=0.1, xshift=\xshift]{$\weight$} (\labeltwo);
    }


    \node[draw,ellipse,minimum height=3 cm,minimum width=4 cm , anchor = center] (A) at (-4,9) {};
    \node[left] at (A.150) {$A$};
    \node at (-4.3, 9.2) [circle,fill, inner sep = 1pt, label=above right:$a_i$] (ai){};

    \node[draw,ellipse,minimum height=3 cm,minimum width=4 cm , anchor = center] (B) at (4,9) {};
    \node[right] at (B.30) {$B$};
    \node at (4.4, 8.3) [circle,fill, inner sep = 1pt, label=right:$b_j$] (bj){};

    \draw [-{Stealth[length=2mm,width=1.3mm]}, line width=0.5] (13) to[] node[right]{iff $(v_{bL+3}, v_i) \in G$} (ai);
    \draw [-{Stealth[length=2mm,width=1.3mm]}, line width=0.5] (ai) to[] node[above]{iff $(v_i, v_j) \in G$} (bj);
    \draw [-{Stealth[length=2mm,width=1.3mm]},line width=0.5] (bj) to[] node[left]{iff $(v_j, v_{bL+3}) \in G$} (23);

\end{tikzpicture}
\caption{An example of our constructed graph for $\mathcal{B} = 3$ and $k = 2$. Here, each black arrow is an actual edge in the graph, while each red or blue arrow is a path of certain length. Note that most edges between $Q, A, B, C$ are omitted for a cleaner presentation. }
\end{figure}



==> figures/overview_figure.tex <==


\begin{subfigures}
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t$] (t){};
    	\node at (6.7,0) [circle,fill, inner sep = 1pt] (e1a){};
    	\node at (7.3,0) [circle,fill, inner sep = 1pt] (e1b){};
    	\node at (7,0) [label = below:$e_1$] (e1){};
	\node at (4, 0) [circle, fill, inner sep = 1pt, label = below:$u$](u){};
	\node at (10, 0) [circle, fill, inner sep = 1pt, label = below:$v$](v){};
	
	
	\draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-stealth, line width = 1pt] (e1b) to[] (t);
    
	
	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, blue] (s) to[]  node(a)[]{} (u);
		\draw[-stealth,line width=4pt, blue, bend left=50] (u) to[] node(b)[]{} (v);		
		\draw[-stealth,line width=4pt, blue] (v) to[]  node(c)[]{} (t);

	\end{scope}
	
	\node at (a) [blue, yshift=10pt] {$\pi_G(s, u)$};
	\node at (b) [blue, yshift=10pt] {$\pi_{G \setminus \pi_G(s, t) \setminus \{e_2\}}(u, v)$};
	\node at (c) [blue, yshift=10pt] {$\pi_G(v, t)$};
    \end{tikzpicture}
    \caption{A typical $2$-fault replacement path where $e_1$ is on the original shortest path while $e_2$ is not. }
    \label{fig:overviewa}
\end{figure}
\hfill 
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    	\node at (0,0) [circle,fill, inner sep = 1pt, label=below:$s$] (s){};
    	\node at (14,0) [circle,fill, inner sep = 1pt, label=below:$t$] (t){};
    	\node at (1.4,0) [circle,fill, inner sep = 1pt] (e1a){};
    	\node at (2,0) [circle,fill, inner sep = 1pt] (e1b){};
    	\node at (1.7,0) [label = below:$e_1$] (e1){};
    	
    	\node at (12,0) [circle,fill, inner sep = 1pt] (e2a){};
    	\node at (12.6,0) [circle,fill, inner sep = 1pt] (e2b){};
    	\node at (12.3,0) [label = below:$e_2$] (e2){};
    	
    	
	\node at (2.5, 0) [circle, fill, inner sep = 1pt, label = below:$u$](u){};
	\node at (11.4, 0) [circle, fill, inner sep = 1pt, label = below:$v$](v){};
	
	
	 \draw [-, line width = 1pt] (s) to[] (e1a);
    \draw [-, dashed, line width = 1pt] (e1a) to[] (e1b);
    \draw [-, line width = 1pt] (e1b) to[] (e2a);
    \draw [-, dashed, line width = 1pt] (e2a) to[] (e2b);
    \draw [-stealth, line width = 1pt] (e2b) to[] (t);
    
	
	\begin{scope}[transparency group, opacity=0.3, text opacity=1]
		\draw[-stealth,line width=4pt, blue] (s) to[] (1, 0);
	    \draw[-stealth,line width=4pt, blue, bend left = 60] (1,0) to[] (10.5, 0);
	    \draw[-stealth,line width=4pt, blue] (10.5,0) to[] (11.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (11.4, 0) to[] (8.5, 0);
		\draw[-stealth,line width=4pt, blue] (8.5, 0) to[] (9.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (9.4,0) to[] (6.5, 0);
		\draw[-stealth,line width=4pt, blue] (6.5, 0) to[] (7.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (7.4,0) to[] (4.5, 0);
		\draw[-stealth,line width=4pt, blue] (4.5, 0) to[] (5.4, 0);
		\draw[-stealth,line width=4pt, blue, bend right = 60] (5.4,0) to[] (2.5, 0);
		\draw[-stealth,line width=4pt, blue] (2.5, 0) to[] (3.4, 0);
		\draw[-stealth,line width=4pt, blue, bend left = 60] (3.4, 0) to[] (13, 0);
		\draw[-stealth,line width=4pt, blue] (13, 0) to[] (t);
	\end{scope}
	
    \end{tikzpicture}
    \caption{A typical $2$-fault replacement path where both $e_1$ and $e_2$ are on the original shortest path. All paths shown that do not lie on the original shortest path do not use any edge on it.}
    \label{fig:overviewb}
\end{figure}

\end{subfigures}

